Statistical mechanics of linear classification on hierarchical tree data

Deep networks owe much of their success to their ability to exploit the structure in data, from the grammar of language to the multi-scale organization of images. Yet, many statistical mechanics approaches to structured data rely on Gaussian equivalence, whose assumptions can fail when a few latent variables influence all input coordinates. In this work, we take a step beyond this setting with a simple setup, in which a linear classifier is trained to infer the root of the classical broadcast process on a tree from its $N$ leaves. Despite this simplicity, the data already display non-Gaussian statistics along the direction carrying the label, as well as strong finite-size effects. By retaining the exact law along this direction and approximating the transverse fluctuations as Gaussian, we obtain a finite-depth replica theory that accurately describes the measured learning curves. At large depth and sufficiently weak regularization, we uncover a double descent whose two stages are separated in scale. In a range of broadcast noise below the reconstruction threshold, the first descent occurs at a number of samples scaling as $N^\omega$, with $0<\omega<1$ set by the data statistics, whereas the overfitting peak occurs at order $N$ samples. Beyond linear classifiers, this setup could serve as a controlled starting point to study deeper architectures and generative models on hierarchical data.

==> figs/tree.tikz <==
% Broadcast tree of depth 3 with one sampled realization (black = +1, white = -1).
\begin{tikzpicture}[
  x=0.7cm, y=0.85cm,
  spin/.style={circle,draw,line width=0.6pt,minimum size=2.4mm,inner sep=0pt},
  up/.style={spin,fill=black},
  down/.style={spin,fill=white},
  every path/.style={line width=0.7pt},
]
  % root and internal nodes
  \node[up] (r) at (3.5,0) {};
  \node[up] (a) at (1.5,-1) {};
  \node[down] (b) at (5.5,-1) {};
  \node[up]   (aa) at (0.5,-2) {};
  \node[down] (ab) at (2.5,-2) {};
  \node[down] (ba) at (4.5,-2) {};
  \node[up]   (bb) at (6.5,-2) {};
  % leaves
  \foreach \i/\s in {0/up,1/up,2/down,3/up,4/down,5/down,6/up,7/down}
    \node[\s] (l\i) at (\i,-3) {};
  % edges
  \draw (r) -- node[above left=-1pt] {$1-\varepsilon$} (a);
  \draw (r) -- node[above right=-1pt] {$\varepsilon$} (b);
  \foreach \u/\v in {a/aa,a/ab,b/ba,b/bb,aa/l0,aa/l1,ab/l2,ab/l3,ba/l4,ba/l5,bb/l6,bb/l7}
    \draw (\u) -- (\v);
  % labels
  \node[above=1pt] at (r.north) {$x_0$};
  \draw[gray,dashed,line width=1.1pt,rounded corners=3pt]
    ([shift={(-3pt,-3pt)}]l0.south west) rectangle ([shift={(3pt,3pt)}]l7.north east);
  \node[below=4pt] at ($(l0.south)!0.5!(l7.south)$) {$\{x_i\}_{i=1}^{N}$};
  \draw[line width=0.4pt,{Stealth[length=4pt]}-{Stealth[length=4pt]}] (8.2,0) -- (8.2,-3)
    node[midway,right] {$\ell=\log_2 N$};
\end{tikzpicture}

